Hierarchical Agentic Incident Response with Digital-Twin-Validated Attack Inference

Network incident response remains slow and labor-intensive as the defender must infer multi-stage attacks from partial observations and translate recovery decisions into reliable system commands. Decision-theoretic planners provide principled optimization but typically rely on abstract states and predefined actions, while large language model (LLM) agents can reason over operational context but may hallucinate attacks and responses. Toward automating response planning, we present a hierarchical agentic response framework that integrates LLM-based attack inference, rollout planning, and digital-twin validation. A fine-tuned LLM infers the attack progression and affected hosts from security alerts and system measurements. An emulated network digital twin replays the inferred attack and returns discrepancies between predicted and observed effects to calibrate the inference. A separately fine-tuned planning agent uses the rollout planning method to prioritize affected components at the tactical layer. At the operational layer, the planning agent proposes high-level recovery actions, and an execution agent translates selected actions into recovery and verification commands that are validated in the digital twin. We evaluate the framework on a 33-component enterprise-network testbed under three multi-stage attack scenarios. The results show that our framework outperforms frontier-LLM baselines in recovery success rate by 18--31%.

==> tikz/hierarchical_agentic_response.tex <==
% Pure TikZ source for Fig. 1.
% Put this file at tikz/hierarchical_agentic_response.tex and include it
% inside a figure* environment from main.tex.
%
% Required in the main.tex preamble:
% \usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric,
%                  shapes.arrows,shapes.symbols,shadows,shadings}
% \definecolor{agentfill}{RGB}{216,231,241}
% \definecolor{agentinput}{RGB}{218,220,240}
% \definecolor{agenthidden}{RGB}{232,214,214}
% \definecolor{agentoutput}{RGB}{211,230,213}
% \definecolor{inferline}{RGB}{220,73,46}
% \definecolor{planline}{RGB}{40,94,165}
% \definecolor{execline}{RGB}{124,73,151}
% \definecolor{calibblue}{RGB}{52,105,154}
% \definecolor{recoverred}{RGB}{178,54,54}

% Shared orange for tactical/operational scale labels.
\definecolor{scalecolor}{RGB}{214,105,31}

% Load the reusable digital-twin network component.
\input{tikz/networked_system_component.tex}

% Compact fully connected 4-5-5-5-3 network.
% #1: name of the agent box; #2: color of the connections.
\newcommand{\drawagentnetwork}[2]{%
  \begin{scope}[shift={(#1.center)},x=4.20mm,y=2.65mm]
    % Coordinates for the five layers.
    \foreach \Layer/\N in {1/4,2/5,3/5,4/5,5/3}{%
      \foreach \i [evaluate={\x=\Layer-3;
                              \y=(\N+1)/2-\i;}] in {1,...,\N}{%
        \coordinate (#1-N\Layer-\i) at (\x,\y);
      }
    }

    % Connections are drawn first so that the neurons remain legible.
    \foreach \Layer/\N/\PreviousLayer/\PreviousN in
      {2/5/1/4,3/5/2/5,4/5/3/5,5/3/4/5}{%
      \foreach \i in {1,...,\N}{%
        \foreach \j in {1,...,\PreviousN}{%
          \draw[draw=#2,line width=0.20pt,opacity=0.78]
            (#1-N\PreviousLayer-\j) -- (#1-N\Layer-\i);
        }
      }
    }

    % All three agents use the same neuron colors.
    \foreach \Layer/\N in {1/4,2/5,3/5,4/5,5/3}{%
      \ifnum\Layer=1
        \def\NeuronFill{agentinput}%
      \else
        \ifnum\Layer=5
          \def\NeuronFill{agentoutput}%
        \else
          \def\NeuronFill{agenthidden}%
        \fi
      \fi
      \foreach \i in {1,...,\N}{%
        \node[circle,draw=black,fill=\NeuronFill,
              line width=0.32pt,minimum size=1.95mm,inner sep=0pt]
          at (#1-N\Layer-\i) {};
      }
    }
  \end{scope}%
}

% Two candidate component-priority roots, each with two rollout paths.
\newcommand{\drawdecisionplanner}[1]{%
  \begin{scope}[shift={(#1.center)},x=4.35mm,y=3.95mm]
    \foreach \Row/\RowY/\ExtraNode in {top/0.92/0,mid/-0.92/1}{%
      % Create named nodes first, as in deployment2.tex.  Connecting named
      % nodes makes every arrow terminate at the circle boundary.
      \node[circle,draw=black,fill=white,line width=0.38pt,
            minimum size=2.30mm,inner sep=0pt]
        (root-\Row) at (-2.25,\RowY) {};
      \foreach \Step/\X in {1/-1.15,2/0.00,3/1.15}{%
        \node[circle,draw=black,fill=white,line width=0.38pt,
              minimum size=2.30mm,inner sep=0pt]
          (up\Step-\Row) at (\X,{\RowY+0.48}) {};
        \node[circle,draw=black,fill=white,line width=0.38pt,
              minimum size=2.30mm,inner sep=0pt]
          (dn\Step-\Row) at (\X,{\RowY-0.48}) {};
      }
      \ifnum\ExtraNode=1
        \node[circle,draw=black,fill=white,line width=0.38pt,
              minimum size=2.30mm,inner sep=0pt]
          (up4-\Row) at (2.30,{\RowY+0.48}) {};
        \node[circle,draw=black,fill=white,line width=0.38pt,
              minimum size=2.30mm,inner sep=0pt]
          (dn4-\Row) at (2.30,{\RowY-0.48}) {};
      \fi

      % Each transition is an explicit rollout arrow, matching deployment2.tex.
      \draw[-{Latex[length=0.9mm]},line width=0.18mm,
            rounded corners=2pt,draw=black]
        (root-\Row) to (up1-\Row);
      \draw[-{Latex[length=0.9mm]},line width=0.18mm,
            rounded corners=2pt,draw=black]
        (up1-\Row) to (up2-\Row);
      \draw[-{Latex[length=0.9mm]},line width=0.18mm,
            rounded corners=2pt,draw=black]
        (up2-\Row) to (up3-\Row);
      \draw[-{Latex[length=0.9mm]},line width=0.18mm,
            rounded corners=2pt,draw=black]
        (root-\Row) to (dn1-\Row);
      \draw[-{Latex[length=0.9mm]},line width=0.18mm,
            rounded corners=2pt,draw=black]
        (dn1-\Row) to (dn2-\Row);
      \draw[-{Latex[length=0.9mm]},line width=0.18mm,
            rounded corners=2pt,draw=black]
        (dn2-\Row) to (dn3-\Row);
      \ifnum\ExtraNode=1
        \draw[-{Latex[length=0.9mm]},line width=0.18mm,
              rounded corners=2pt,draw=black]
          (up3-\Row) to (up4-\Row);
        \draw[-{Latex[length=0.9mm]},line width=0.18mm,
              rounded corners=2pt,draw=black]
          (dn3-\Row) to (dn4-\Row);
      \fi
    }
  \end{scope}%
}

% Remove whitespace accumulated before the TikZ picture.
\loop\ifdim\lastskip>0pt\unskip\repeat%
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    flow/.style={-{Latex[length=1.8mm]},line width=0.68pt},
    exchange/.style={-{Latex[length=1.45mm]},line width=0.52pt},
    replay/.style={-{Latex[length=1.8mm]},line width=0.68pt,
                   draw=black},
    feedback/.style={-{Latex[length=1.6mm]},line width=0.58pt,
                     dashed,draw=recoverred},
    agentbox/.style={draw,rounded corners=1.5pt,line width=0.55pt,
                    fill=agentfill,minimum width=22mm,
                    minimum height=16mm,inner sep=1.5pt},
    labelbox/.style={fill=white,inner sep=0.8pt,align=center},
    modulelabel/.style={align=center,font=\scriptsize}
]

% Logs and system context input.
\node[
  circle,
  draw=black,
  fill=white,
  line width=0.55pt,
  minimum size=11mm,
  inner sep=0pt
] (logs) {};

% Folded document symbol, drawn entirely in TikZ.
\begin{scope}[shift={(logs.center)},x=1mm,y=1mm]
  \draw[line width=0.42pt,rounded corners=0.35pt]
    (-1.70,-2.55) -- (-1.70,2.55) -- (0.75,2.55)
    -- (1.70,1.60) -- (1.70,-2.55) -- cycle;
  \draw[line width=0.42pt]
    (0.75,2.55) -- (0.75,1.60) -- (1.70,1.60);
  \draw[line width=0.36pt] (-0.95,0.85) -- (0.95,0.85);
  \draw[line width=0.36pt] (-0.95,0.05) -- (0.95,0.05);
  \draw[line width=0.36pt] (-0.95,-0.75) -- (0.55,-0.75);
\end{scope}

\node[agentbox,right=18mm of logs] (infer) {};
\drawagentnetwork{infer}{inferline}
\node[modulelabel,below=0.9mm of infer] (inferlabel)
  {\textbf{Inference agent}};

\node[draw,dashed,rounded corners=1pt,line width=0.52pt,
      minimum width=28mm,minimum height=16mm,fill=white,
      right=8mm of infer] (tactical) {};
\drawdecisionplanner{tactical}
\node[modulelabel,below=0.9mm of tactical] (tacticallabel)
  {\textbf{Rollout planner}\\[-1pt]
   \textcolor{planline}{(tactical level)}};

\node[agentbox,right=14mm of tactical] (planning) {};
\drawagentnetwork{planning}{planline}
\node[modulelabel,below=0.9mm of planning] (planninglabel)
  {\textbf{Planning agent}\\[-1pt]
   \textcolor{scalecolor}{(operational level)}};

\node[agentbox,right=7mm of planning] (execution) {};
\drawagentnetwork{execution}{execline}
\node[modulelabel,below=0.9mm of execution] (executionlabel)
  {\textbf{Execution agent}\\[-1pt]
   \textcolor{scalecolor}{(operational level)}};

\node[
  inner sep=0pt,
  outer sep=0pt,
  minimum width=8.36mm,
  minimum height=15.20mm,
  right=12mm of execution
] (dticon) {};
\drawnetworkedsystemcomponentat{dticon.center}
\node[modulelabel,below=0.9mm of dticon] (dtlabel)
  {\textbf{Digital twin}\\Attack replay\\Recovery verification};

% Light terminal icon for the verified response commands.
\node[
  inner sep=0pt,
  outer sep=0pt,
  minimum width=10mm,
  minimum height=7mm,
  right=18mm of dticon
] (commandicon) {};

\begin{scope}[shift={(commandicon.center)},x=1mm,y=1mm]
  \draw[
    rounded corners=0.55pt,
    line width=0.45pt,
    fill=white
  ] (-4.50,-3.20) rectangle (4.50,3.20);
  \draw[line width=0.38pt]
    (-4.50,1.35) -- (4.50,1.35);
  \fill[black]    (-3.45,2.28) circle[radius=0.23];
  \fill[black!60] (-2.70,2.28) circle[radius=0.23];
  \fill[black!30] (-1.95,2.28) circle[radius=0.23];
  \node[font=\ttfamily\bfseries\scriptsize]
    at (-0.45,-0.75) {>\_};
\end{scope}

% Forward path.
\draw[flow] (logs) --
  node[labelbox,above,align=center] {System\\measurements}
  (infer);
\draw[flow] (infer) -- (tactical);
\draw[flow] (planning) -- (execution);
\draw[flow] (execution) -- (dticon);
\draw[flow] (dticon) --
  node[labelbox,above,align=center] {Recovery\\commands}
  (commandicon);

% Tactical-to-operational exchange.
\draw[exchange] ([yshift=2.4mm]tactical.east)
  -- node[labelbox,above,align=center] {Recovery\\Priority}
  ([yshift=2.4mm]planning.west);
\draw[exchange] ([yshift=-2.4mm]planning.west)
  -- node[labelbox,below,align=center] {Updated\\Security\\State}
  ([yshift=-2.4mm]tactical.east);

% Unified feedback bus originating from the digital twin.
\coordinate (feedbackBusDT) at ([yshift=8mm]dticon.north);
\coordinate (feedbackBusExecution) at (feedbackBusDT -| execution.north);
\coordinate (feedbackBusPlanning) at (feedbackBusDT -| planning.north);
\coordinate (feedbackBusInference) at (feedbackBusDT -| infer.north);
\draw[line width=0.68pt,draw=black]
  (dticon.north) -- (feedbackBusDT) -- (feedbackBusInference);

\draw[replay] (feedbackBusExecution)
  -- node[labelbox,pos=0.52,right=0.7mm] {\textit{Verification}}
  (execution.north);
\draw[replay] (feedbackBusPlanning)
  -- node[labelbox,pos=0.52,right=0.7mm] {\textit{Cost Emulation}}
  (planning.north);
\draw[replay] (feedbackBusInference)
  -- node[labelbox,pos=0.52,right=0.7mm,align=center]
     {\textit{Inference}\\\textit{Calibration}}
  (infer.north);

\end{tikzpicture}
